Towards Personalizing Secure Programming Education with LLM-Injected Vulnerabilities

According to constructivist theory, students learn software security more effectively when examples are grounded in their own code. Generic examples often fail to connect with students' prior work, limiting engagement and understanding. Advances in LLMs are now making it possible to automatically generate personalized examples by embedding security vulnerabilities directly into student-authored code. This paper introduces a method that uses LLMs to inject instances of specific Common Weakness Enumerations (CWEs) into students' own assignment code, creating individualized instructional materials. We present an agentic AI framework, using autonomous LLM-based agents equipped with task-specific tools to orchestrate injection, evaluation, ranking, and learning outcome generation. We report the experience of deploying this system in two undergraduate computer science courses (N=71), where students reviewed code samples containing LLM-injected vulnerabilities and completed a post-project survey. We compared responses with a baseline using a widely adopted set of generic security instructional materials. Students qualitatively reported finding CWE injections into their own code more relevant, clearer, and more engaging than the textbook-style examples. However, our quantitative findings revealed limited statistically significant differences, suggesting that while students valued the personalization, further studies and refinement of the approach are needed to establish stronger empirical support.

==> figures/likert.tex <==
\begin{figure*}[htbp]
\centering

% Learning Impact Subfigure
\begin{subfigure}{0.95\textwidth}
    \centering
    
    \vspace{0.3cm}
    
    % Row 1: Understanding, Fixing Capability, Confidence
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Understanding}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Understanding)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-3.4,29) rectangle (-3.4,41);
        \fill[disagree, draw=black, line width=0.3pt] (-3.4,29) rectangle (-3.4,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.4,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (3.4,41);
        \fill[agree, draw=black, line width=0.3pt] (3.4,29) rectangle (50.1,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (50.1,29) rectangle (96.8,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {0\%};
        \node[font=\small, right] at (100,35) {93.4\%};
        
        % InjectEd (Understanding)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-8.6,9) rectangle (-8.6,21);
        \fill[disagree, draw=black, line width=0.3pt] (-8.6,9) rectangle (-8.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-8.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (8.6,21);
        \fill[agree, draw=black, line width=0.3pt] (8.6,9) rectangle (47.6,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (47.6,9) rectangle (91.5,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {0\%};
        \node[font=\small, right] at (100,15) {82.9\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Fixing Capability}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Fixing Capability)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-23.3,29) rectangle (-23.3,41);
        \fill[disagree, draw=black, line width=0.3pt] (-23.3,29) rectangle (-20,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-20,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (20,41);
        \fill[agree, draw=black, line width=0.3pt] (20,29) rectangle (56.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (56.7,29) rectangle (76.7,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {56.7\%};
        
        % InjectEd (Fixing Capability)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-13.4,9) rectangle (-13.4,21);
        \fill[disagree, draw=black, line width=0.3pt] (-13.4,9) rectangle (-11,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-11,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (11,21);
        \fill[agree, draw=black, line width=0.3pt] (11,9) rectangle (62.2,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (62.2,9) rectangle (86.6,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {2.4\%};
        \node[font=\small, right] at (100,15) {75.6\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Confidence}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Confidence)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-6.7,41);
        \fill[disagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-6.7,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-6.7,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (6.7,41);
        \fill[agree, draw=black, line width=0.3pt] (6.7,29) rectangle (46.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (46.7,29) rectangle (93.4,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {0\%};
        \node[font=\small, right] at (100,35) {86.7\%};
        
        % InjectEd (Confidence)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-13.4,9) rectangle (-13.4,21);
        \fill[disagree, draw=black, line width=0.3pt] (-13.4,9) rectangle (-11,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-11,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (11,21);
        \fill[agree, draw=black, line width=0.3pt] (11,9) rectangle (45.1,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (45.1,9) rectangle (86.6,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {2.4\%};
        \node[font=\small, right] at (100,15) {75.6\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}
    
    \vspace{0.5cm}
    
    % Row 2: Real-world Connection, Code Comprehension, Recognition Ability
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Real-world Connection}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Real-world Connection)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-4.9,29) rectangle (-4.9,41);
        \fill[disagree, draw=black, line width=0.3pt] (-4.9,29) rectangle (-1.6,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-1.6,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (1.6,41);
        \fill[agree, draw=black, line width=0.3pt] (1.6,29) rectangle (58.3,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (58.3,29) rectangle (95.0,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {93.4\%};
        
        % InjectEd (Real-world Connection)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-4.9,9) rectangle (-4.9,21);
        \fill[disagree, draw=black, line width=0.3pt] (-4.9,9) rectangle (-4.9,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-4.9,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (4.9,21);
        \fill[agree, draw=black, line width=0.3pt] (4.9,9) rectangle (43.9,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (43.9,9) rectangle (95.1,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {0\%};
        \node[font=\small, right] at (100,15) {90.2\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Code Comprehension}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Code Comprehension)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-6.7,41);
        \fill[disagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-3.4,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.4,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (3.4,41);
        \fill[agree, draw=black, line width=0.3pt] (3.4,29) rectangle (56.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (56.7,29) rectangle (93.4,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {90.0\%};
        
        % InjectEd (Code Comprehension)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-6.0,9) rectangle (-6.0,21);
        \fill[disagree, draw=black, line width=0.3pt] (-6.0,9) rectangle (-3.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (3.6,21);
        \fill[agree, draw=black, line width=0.3pt] (3.6,9) rectangle (59.7,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (59.7,9) rectangle (93.8,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {2.4\%};
        \node[font=\small, right] at (100,15) {90.2\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Recognition Ability}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Recognition Ability)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-16.7,29) rectangle (-16.7,41);
        \fill[disagree, draw=black, line width=0.3pt] (-16.7,29) rectangle (-10.0,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-10.0,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (10.0,41);
        \fill[agree, draw=black, line width=0.3pt] (10.0,29) rectangle (43.3,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (43.3,29) rectangle (83.3,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {6.7\%};
        \node[font=\small, right] at (100,35) {73.3\%};
        
        % InjectEd (Recognition Ability)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-13.5,9) rectangle (-13.5,21);
        \fill[disagree, draw=black, line width=0.3pt] (-13.5,9) rectangle (-8.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-8.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (8.6,21);
        \fill[agree, draw=black, line width=0.3pt] (8.6,9) rectangle (62.3,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (62.3,9) rectangle (86.7,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {4.9\%};
        \node[font=\small, right] at (100,15) {78.1\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}

     % Shared x-axis label
    \begin{center}
    {\small{Percentage}}
    \end{center}

    \vspace{0.1cm}
    \caption{Learning Impact}
\end{subfigure}%
\hfill%
\vspace{0.3cm}
% Perceived Engagement Subfigure
\begin{subfigure}{0.95\textwidth}
    \centering
    
    \vspace{0.3cm}
    
    % Row 1: Relevance, Interest, Attention
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Relevance}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Relevance)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-6.7,41);
        \fill[disagree, draw=black, line width=0.3pt] (-6.7,29) rectangle (-3.4,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.4,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (3.4,41);
        \fill[agree, draw=black, line width=0.3pt] (3.4,29) rectangle (66.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (66.7,29) rectangle (93.4,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {90.0\%};
        
        % InjectEd (Relevance)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-6.0,9) rectangle (-3.6,21);
        \fill[disagree, draw=black, line width=0.3pt] (-3.6,9) rectangle (-3.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (3.6,21);
        \fill[agree, draw=black, line width=0.3pt] (3.6,9) rectangle (57.3,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (57.3,9) rectangle (93.9,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {2.4\%};
        \node[font=\small, right] at (100,15) {90.3\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Interest}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Interest)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-10.0,29) rectangle (-10.0,41);
        \fill[disagree, draw=black, line width=0.3pt] (-10.0,29) rectangle (-6.7,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-6.7,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (6.7,41);
        \fill[agree, draw=black, line width=0.3pt] (6.7,29) rectangle (60.0,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (60.0,29) rectangle (90.0,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {83.3\%};
        
        % InjectEd (Interest)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-3.6,9) rectangle (-3.6,21);
        \fill[disagree, draw=black, line width=0.3pt] (-3.6,9) rectangle (-3.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (3.6,21);
        \fill[agree, draw=black, line width=0.3pt] (3.6,9) rectangle (52.4,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (52.4,9) rectangle (96.3,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {0\%};
        \node[font=\small, right] at (100,15) {92.7\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Attention}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Attention)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-4.9,9) rectangle (-4.9,21);
        \fill[disagree, draw=black, line width=0.3pt] (-4.9,9) rectangle (-1.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-1.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (1.6,21);
        \fill[agree, draw=black, line width=0.3pt] (1.6,29) rectangle (54.9,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (54.9,29) rectangle (94.9,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {93.3\%};
        
        % InjectEd (Attention)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-2.5,9) rectangle (-2.5,21);
        \fill[disagree, draw=black, line width=0.3pt] (-2.5,9) rectangle (-2.5,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-2.5,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (2.5,21);
        \fill[agree, draw=black, line width=0.3pt] (2.5,9) rectangle (56.2,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (56.2,9) rectangle (97.7,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {0\%};
        \node[font=\small, right] at (100,15) {95.2\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}
    
    \vspace{0.5cm}
    
    % Row 2: Clear Illustration, Difficulty*, Confusion*
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Clear Illustration}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-105,15) {InjectEd};
        \node[left, font=\small] at (-105,35) {Baseline};
        
        % Baseline (Clear Illustration)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-8.3,29) rectangle (-8.3,41);
        \fill[disagree, draw=black, line width=0.3pt] (-8.3,29) rectangle (-5.0,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-5.0,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (5.0,41);
        \fill[agree, draw=black, line width=0.3pt] (5.0,29) rectangle (41.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (41.7,29) rectangle (91.7,41);
        
        % Baseline totals
        \node[font=\small, left] at (-50,35) {3.3\%};
        \node[font=\small, right] at (100,35) {86.7\%};
        
        % InjectEd (Clear Illustration)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-3.6,9) rectangle (-3.6,21);
        \fill[disagree, draw=black, line width=0.3pt] (-3.6,9) rectangle (-3.6,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-3.6,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (3.6,21);
        \fill[agree, draw=black, line width=0.3pt] (3.6,9) rectangle (62.1,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (62.1,9) rectangle (96.2,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-50,15) {0\%};
        \node[font=\small, right] at (100,15) {92.6\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Difficulty*}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-135,15) {InjectEd};
        \node[left, font=\small] at (-135,35) {Baseline};
        
        % Baseline (Difficulty - REVERSE CODED)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-73.3,29) rectangle (-73.3,41);
        \fill[disagree, draw=black, line width=0.3pt] (-73.3,29) rectangle (-10.0,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-10.0,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (10.0,41);
        \fill[agree, draw=black, line width=0.3pt] (10.0,29) rectangle (26.7,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (26.7,29) rectangle (26.7,41);
        
        % Baseline totals
        \node[font=\small, left] at (-85,35) {63.3\%};
        \node[font=\small, right] at (100,35) {16.7\%};
        
        % InjectEd (Difficulty - REVERSE CODED)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-78.0,9) rectangle (-51.2,21);
        \fill[disagree, draw=black, line width=0.3pt] (-51.2,9) rectangle (-7.3,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-7.3,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (7.3,21);
        \fill[agree, draw=black, line width=0.3pt] (7.3,9) rectangle (19.5,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (19.5,9) rectangle (21.9,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-85,15) {70.7\%};
        \node[font=\small, right] at (100,15) {14.6\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.02\textwidth}%
    \begin{minipage}[t]{0.31\textwidth}
        \centering
        {\small\textbf{Confusion*}}
        
        \begin{tikzpicture}[scale=0.015]
        % Draw axes (arrow removed)
        \draw (-105,0) -- (105,0);
        \foreach \x in {-100,-50,0,50,100}
            \draw (\x,1) -- (\x,-1) node[below, font=\small] {\x\%};
        
        % Y-axis labels
        \node[left, font=\small] at (-135,15) {InjectEd};
        \node[left, font=\small] at (-135,35) {Baseline};
        
        % Baseline (Confusion - REVERSE CODED)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-81.7,29) rectangle (-81.7,41);
        \fill[disagree, draw=black, line width=0.3pt] (-81.7,29) rectangle (-5.0,41);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-5.0,29) rectangle (0,41);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,29) rectangle (5.0,41);
        \fill[agree, draw=black, line width=0.3pt] (5.0,29) rectangle (18.3,41);
        \fill[stronglyagree, draw=black, line width=0.3pt] (18.3,29) rectangle (18.3,41);
        
        % Baseline totals
        \node[font=\small, left] at (-85,35) {76.7\%};
        \node[font=\small, right] at (100,35) {13.3\%};
        
        % InjectEd (Confusion - REVERSE CODED)
        \fill[stronglydisagree, draw=black, line width=0.3pt] (-85.4,9) rectangle (-46.4,21);
        \fill[disagree, draw=black, line width=0.3pt] (-46.4,9) rectangle (-2.5,21);
        \fill[neutral-neg, draw=black, line width=0.3pt] (-2.5,9) rectangle (0,21);
        \fill[neutral-pos, draw=black, line width=0.3pt] (0,9) rectangle (2.5,21);
        \fill[agree, draw=black, line width=0.3pt] (2.5,9) rectangle (12.3,21);
        \fill[stronglyagree, draw=black, line width=0.3pt] (12.3,9) rectangle (14.7,21);
        
        % InjectEd totals
        \node[font=\small, left] at (-85,15) {82.9\%};
        \node[font=\small, right] at (100,15) {12.2\%};
        
        % Center line
        \draw[black, thick, opacity=0.4, line width=0.3pt] (0,5) -- (0,45);
        \end{tikzpicture}
    \end{minipage}

    % Shared x-axis label
    \begin{center}
    {\small{Percentage}}
    \end{center}

    \vspace{0.1cm}
    \caption{Perceived Engagement}
\end{subfigure}

% Shared legend with black outlines
\vspace{0.3cm}
\begin{center}
{\small
\tikz{\fill[stronglydisagree, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);} Strongly Disagree \quad
\tikz{\fill[disagree, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);} Disagree \quad
\tikz{\fill[neutral-neg, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);} Neutral \quad
\tikz{\fill[agree, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);} Agree \quad
\tikz{\fill[stronglyagree, draw=black, line width=0.3pt] (0,0) rectangle (0.3,0.2);} Strongly Agree
}
\end{center}

\caption{Post Survey Student's Perception of CWE Agent Injection and Baseline Interactions (N=71).}
\label{fig:likert_comparison}
\end{figure*}







